A dynamic ordering policy for a stochastic inventory problem with cash constraints

This paper investigates a stochastic inventory management problem in which a cash-constrained small retailer periodically purchases a product from suppliers and sells it to a market while facing non-stationary demands. In each period, the retailer's available cash restricts the maximum quantity that can be ordered. There exists a fixed ordering cost for the retailer when purchasing. We partially characterize the optimal ordering policy by showing it has an $\bf s-C$ structure: for each period, when initial inventory is above the $\bf$s threshold, no product should be ordered no matter how much initial cash it has; when initial inventory is not large enough to be a $\bf s$ threshold, it is also better to not order when initial cash is below the threshold $C$. The values of $C$ may be state-dependent and related to each period's initial inventory. A heuristic policy $(s, C(x), S)$ is proposed: when initial inventory $x$ is less than $s$ and initial cash is greater than $C(x)$, order a quantity that brings inventory as close to $S$ as possible; otherwise, do not order. We first determine the values of the controlling parameters $s$, $C(x)$ and $S$ based on the results of stochastic dynamic programming and test their performance via an extensive computational study. The results show that the $(s, C(x), S)$ policy performs well with a maximum optimality gap of less than 1\% and an average gap of approximately 0.01\%. We then develop a simple and time-efficient heuristic method for computing policy $(s, C(x), S)$ by solving a mixed-integer linear programming problem and approximate newsvendor models: the average gap for this heuristic is approximately 2\% on our test bed.

==> drawLiy.tex <==
\begin{figure}[!ht]
\centering
\pgfplotsset{height=7 cm}
\begin{tikzpicture}
\begin{axis}[xlabel=$y$,ylabel=$L_i(y)$,xmin=0,xmax=100,ymin=0,ymax=300,clip mode=individual,xtick=\empty,ytick=\empty,tick label style={font=\small},
y label style={at={(0,0.5)}},
x label style={at={(0.5,-0.1)}}]

\pgfplotstableread{PNy.txt}\mydata;
\addplot [color=red,line width=1.5pt]
table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\mydata};



 \node at (axis cs:11, -10) {\small $x$};
  \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (13, 0) (13, 91)};

  \node at (axis cs:33, -10) {\footnotesize $x+B(C_i(x))$};
   \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (28, 0) (28, 195)};
   \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (13, 91) (28, 91)};
   \draw[color=blue, decoration={brace,mirror, raise=4pt},decorate,line width=0.5pt]
     (axis cs: 28,91) -- (axis cs:28,195) node[midway,black,right=5pt] {$K$};


\end{axis}
\end{tikzpicture}
\caption{$C_i(x)$ }\label{fig:Liy}
\end{figure}


==> drawLny.tex <==
\begin{figure}[!ht]
\centering
\pgfplotsset{height=7cm} % compat = 1.16
\begin{tikzpicture}
\begin{axis}[xlabel=$y$,ylabel=$L_{i\sim n_2}(y)$,xmin=0,xmax=100,ymin=0,ymax=300,clip mode=individual,xtick=\empty,ytick=\empty,tick label style={font=\small},
y label style={at={(0,0.5)}},
x label style={at={(0.5,-0.1)}}]

\pgfplotstableread{PNy.txt}\mydata;
\addplot [color=red,line width=1.5pt]
table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\mydata};

 \node at (axis cs:45, -15) {\small $y^\ast$};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (45, 0) (45, 265)};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (21, 255) (39, 255)};
\node at (axis cs:21, -15) {\small $s_i$};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (21, 0) (21, 146)};
  \node at (axis cs:39, -15) {\small $S_i$};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (39, 0) (39, 255)};


 \draw[color=blue, decoration={brace,raise=4pt},decorate,line width=0.5pt]
   (axis cs: 21,146) -- (axis cs:21,255) node[midway,black,left=5pt] {$K$};
\end{axis}
\end{tikzpicture}
\caption{$s_i$, $S_i$, $y^\ast$ and $L_{i\sim n_2}$}\label{fig:Lny}
\end{figure}


==> drawPNy.tex <==
\begin{figure}[!ht]
\centering
%\pgfplotsset{compat = 1.16} %,height=7.5cm
\begin{tikzpicture}
\begin{axis}[xlabel=$y$,ylabel=$L'(y)$,xmin=0,xmax=100,ymin=0,ymax=300,clip mode=individual,xtick=\empty,ytick=\empty,tick label style={font=\small},
y label style={at={(0,0.5)}},
x label style={at={(0.5,-0.1)}}]

\pgfplotstableread{PNy.txt}\mydata;
\addplot [color=red,line width=1.5pt]
table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\mydata};

 \node at (axis cs:45, -10) {\small $S$};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (45, 0) (45, 265)};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (23, 265) (45, 265)};
\node at (axis cs:20, -10) {\small $s$};
 \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (23, 0) (23, 161)};

 \node at (axis cs:11, -10) {\small $x$};
  \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (13, 0) (13, 91)};

  \node at (axis cs:33, -10) {\footnotesize $x+B(C(x))$};
   \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (28, 0) (28, 195)};
   \addplot[color=blue,dashed,line width=0.5pt] coordinates{ (13, 91) (28, 91)};
   \draw[color=blue, decoration={brace,mirror, raise=4pt},decorate,line width=0.5pt]
     (axis cs: 28,91) -- (axis cs:28,195) node[midway,black,right=5pt] {$K$};

 \draw[color=blue, decoration={brace,raise=4pt},decorate,line width=0.5pt]
   (axis cs: 23,161) -- (axis cs:23,265) node[midway,black,left=5pt] {$K$};
\end{axis}
\end{tikzpicture}
\caption{$s$, $C(x)$ and $S$ in the last period $N$}\label{fig: PNy}
\end{figure}

